Minimal regret state estimation of time-varying systems

Kalman and H-infinity filters, the most popular paradigms for linear state estimation, are designed for very specific specific noise and disturbance patterns, which may not appear in practice. State observers based on the minimization of regret measures are a promising alternative, as they aim to adapt to recognizable patterns in the estimation error. In this paper, we show that the regret minimization problem for finite horizon estimation can be cast into a simple convex optimization problem. For this purpose, we first rewrite linear time-varying system dynamics using a novel system level synthesis parametrization for state estimation, capable of handling both disturbance and measurement noise. We then provide a tractable formulation for the minimization of regret based on semi-definite programming. Both contributions make the minimal regret observer design easily implementable in practice. Finally, numerical experiments show that the computed observer can significantly outperform both H-2 and H-infinity filters.

==> vanderpol_phase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.50000,0.00000}%
\definecolor{mycolor2}{rgb}{0.70000,0.00000,0.70000}%
%
\begin{tikzpicture}[scale=0.48]

\begin{axis}[%
width=6.028in,
height=4.054in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xlabel = {\Huge $x$},
ylabel = {\Huge $v$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!30!blue]
  table[row sep=crcr]{%
1.1	-1.1\\
1.1	-1.1\\
0.66263707074808	-1.48954642451479\\
0.0527013865122647	-2.13015937125169\\
-0.800740968183231	-2.74869142144446\\
-1.69694512401553	-1.90514529500621\\
-2.0932539187692	-0.251561135136992\\
-2.06329261742684	0.382225022944493\\
-1.89492894711457	0.581562694420547\\
-1.67171033714023	0.712258764046155\\
-1.4001674390345	0.871189435171773\\
};
\addlegendentry{Exact}

\addplot [color=black!30!red]
  table[row sep=crcr]{%
1.06561543510478	-1.09029236942771\\
1.05281207722685	-1.0705636044271\\
0.700718112048865	-1.17475037368829\\
0.154395180786348	-1.27179374498738\\
-0.614844643562994	-1.34105536859841\\
-1.45642336363192	-1.29847471880433\\
-1.91822339520328	-0.992126036329951\\
-1.97914771661794	-0.525901569091002\\
-1.86270531709815	-0.0746054705459716\\
-1.67184862564555	0.300666581442863\\
-1.4270823404374	0.596498436969931\\
};
\addlegendentry{Regret: 13.8\%}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.04341045932461	-1.12902961523262\\
1.02226148364444	-1.14295201148281\\
0.731507595211364	-1.16748516779693\\
0.234486139890988	-1.15431900463239\\
-0.490234517312745	-1.07687218306651\\
-1.31912845919512	-0.9002196988864\\
-1.85661081398513	-0.59792646550747\\
-2.0107786601024	-0.228351502011529\\
-1.93834845660683	0.128758996212841\\
-1.75186236017649	0.432225473066439\\
-1.49681874101792	0.668448855206109\\
};
\addlegendentry{Kalman: 16.1\%}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.09584932102249	-0.947736611350878\\
1.09624714276365	-0.833357828250768\\
0.670612951435482	-1.26440212050271\\
0.0641293231717182	-1.72615996805831\\
-0.784260766224698	-2.25611301173372\\
-1.68067753243383	-2.56578504982205\\
-2.09063188934035	-2.06915177335242\\
-2.07020553129893	-1.13805187942802\\
-1.90252316639192	-0.302272058070142\\
-1.6780309121608	0.334729512739656\\
-1.40571552381168	0.811249169567057\\
};
\addlegendentry{Hinf: 17.7\%}

\addplot [color=black!30!blue, forget plot]
  table[row sep=crcr]{%
-1.4001674390345	0.871189435171773\\
-1.06204076957965	1.11507820801404\\
-0.616600971572919	1.52421131085214\\
0.00861489540181583	2.18276249683103\\
0.876437129092577	2.74695906583963\\
1.74762927046899	1.75625753148679\\
2.09740116428103	0.169119986886016\\
2.04977293533991	-0.404955816350822\\
1.87579427370659	-0.592913803334009\\
1.64865007281126	-0.72441523865799\\
1.37214310531462	-0.888936748085517\\
};
\addplot [color=black!30!red, forget plot]
  table[row sep=crcr]{%
-1.4270823404374	0.596498436969931\\
-1.11700128653556	0.823517087655168\\
-0.70827300059515	0.995604175265387\\
-0.139114419424736	1.12867252494015\\
0.649647628634161	1.22461734176669\\
1.47973419659762	1.1905848436094\\
1.90724569012635	0.885540802603094\\
1.95197838518387	0.433004898990502\\
1.83130197192701	0.000156759152031907\\
1.63875729009034	-0.358323812591221\\
1.39138292321003	-0.640330788258377\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.49681874101792	0.668448855206109\\
-1.17795818092864	0.835368760709622\\
-0.770707964304468	0.933692853813601\\
-0.219608405528948	0.961922513470575\\
0.53526334954291	0.910155585672393\\
1.35974116516826	0.748813975117986\\
1.86632362356919	0.458885046144437\\
1.99885817986305	0.105474508930707\\
1.91600294644731	-0.23355837089171\\
1.72419119575389	-0.519448445748584\\
1.46490901281407	-0.739580436321095\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.40571552381168	0.811249169567057\\
-1.06783333885539	1.18831726412011\\
-0.624032145921596	1.53390564139612\\
-0.00248320806739555	1.92812080312566\\
0.860097295319427	2.40696366070229\\
1.73240136814834	2.63249241502193\\
2.09618006694569	2.05327799808008\\
2.05711816527166	1.10350112940456\\
1.88344366901144	0.27248598471214\\
1.65499656256511	-0.357772303797883\\
1.37776556382303	-0.830092181011186\\
};
\addplot [color=black!30!blue, forget plot]
  table[row sep=crcr]{%
1.37214310531462	-0.888936748085517\\
1.02631275064069	-1.14417555187463\\
0.567911463520331	-1.5737499482042\\
-0.0782847820895573	-2.25266832121048\\
-0.964816357463245	-2.74370550864581\\
-1.80562905235729	-1.5845242677663\\
-2.10362781477368	-0.080425686154368\\
-2.03693104301405	0.429861474748643\\
-1.85678248178837	0.605306914109958\\
-1.62540388052221	0.737348866728121\\
-1.34364311393934	0.907656501336788\\
};
\addplot [color=black!30!red, forget plot]
  table[row sep=crcr]{%
1.39138292321003	-0.640330788258377\\
1.0760863508374	-0.856362264092796\\
0.657339670507877	-1.02015690649812\\
0.0708633331179536	-1.14727013370317\\
-0.734837108909669	-1.23525742741025\\
-1.54336016618467	-1.17812946822994\\
-1.92585734480898	-0.849381608786821\\
-1.94736827113064	-0.39264510531403\\
-1.81747102518713	0.0350034488976335\\
-1.61947206098361	0.386653691415333\\
-1.36644541244414	0.662411000851126\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.46490901281407	-0.739580436321095\\
1.14034871104915	-0.892015238217335\\
0.723413591684928	-0.977156170525667\\
0.155991597014442	-0.992845672207705\\
-0.616084624307484	-0.927692666925152\\
-1.4263049054636	-0.750186554132615\\
-1.89367502274777	-0.447110595865973\\
-1.99955886356182	-0.0893620331555167\\
-1.90319685648012	0.248378250082819\\
-1.70398904745586	0.530631461666422\\
-1.43889823179164	0.746346723198345\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.37776556382303	-0.830092181011186\\
1.03226177152136	-1.20673810478368\\
0.575636720123099	-1.55718466503136\\
-0.066695434984232	-1.96255069822444\\
-0.94806985233054	-2.44388110701456\\
-1.79127079133233	-2.61083098739925\\
-2.10367508929014	-1.96744185151752\\
-2.04450815824571	-1.01719879492835\\
-1.86431263397161	-0.205207633728599\\
-1.63164315640075	0.40778291751946\\
-1.34924393793032	0.868368277257691\\
};
\addplot [color=black!30!blue, forget plot]
  table[row sep=crcr]{%
-1.34364311393934	0.907656501336788\\
-0.98968740383573	1.1748780749423\\
-0.517621982318193	1.6257836443782\\
0.150294183125384	2.32257828502031\\
1.05339135411462	2.72370376647096\\
1.85826116731073	1.41058206126451\\
2.10695857055918	0.00123896155872669\\
2.02327955292038	-0.452458664568217\\
1.83737400560527	-0.617456707828006\\
1.60174578296288	-0.750620146066475\\
1.31454745288221	-0.927177635559569\\
};
\addplot [color=black!30!red, forget plot]
  table[row sep=crcr]{%
-1.36644541244414	0.662411000851126\\
-1.04328784141051	0.873244841822305\\
-0.612067906960104	1.03316810866517\\
-0.00610892001985419	1.15758616213524\\
0.816146618867509	1.23913742526305\\
1.59940236223023	1.15913472569035\\
1.938763676854	0.809543802749055\\
1.93949760741884	0.350887340231633\\
1.80147388522197	-0.0705556642157941\\
1.59846881624713	-0.414923422625437\\
1.33994789110415	-0.684198457194535\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.43889823179164	0.746346723198345\\
-1.10726480001537	0.894113535647192\\
-0.679246355798191	0.974329154263697\\
-0.0941446500183107	0.984382173317268\\
0.694551176717019	0.911472080595052\\
1.4869796354014	0.722581174495629\\
1.91572607058486	0.411293403233209\\
1.99674686848575	0.0534443924699065\\
1.88797012976068	-0.279671557341067\\
1.68189562564177	-0.555619155671874\\
1.4111886048775	-0.76471804226148\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.34924393793032	0.868368277257691\\
-0.995728702503444	1.23936497492378\\
-0.525604495844031	1.59124028704944\\
0.138235660879002	2.00527882091301\\
1.03632490799686	2.48385633305088\\
1.84493174012632	2.58470257156264\\
2.10820272396793	1.88188960512122\\
2.03103617313166	0.934073720560849\\
1.84478544831907	0.140880944691339\\
1.60788922826404	-0.455641951280508\\
1.32013929326811	-0.905277659538398\\
};
\addplot [color=black!30!blue, forget plot]
  table[row sep=crcr]{%
1.31454745288221	-0.927177635559569\\
0.952085740140477	-1.20712196780829\\
0.465675402428001	-1.68019268623005\\
-0.224564649188416	-2.39144707411715\\
-1.14148128511023	-2.68539707454739\\
-1.90528635913629	-1.23800414752939\\
-2.1076546852137	0.0690767328327642\\
-2.00888053608687	0.473044654844724\\
-1.81757197738253	0.629429147676686\\
-1.57766295289079	0.764263084346722\\
-1.28482973509436	0.94755064839629\\
};
\addplot [color=black!30!red, forget plot]
  table[row sep=crcr]{%
1.33994789110415	-0.684198457194535\\
1.00884114624404	-0.889731845459593\\
0.564743579011219	-1.04578123115275\\
-0.0611279651758022	-1.16743142623359\\
-0.897768731710588	-1.24147969388361\\
-1.65128641034952	-1.13726176755\\
-1.94901681199993	-0.768597106406627\\
-1.93069353216089	-0.309279726559475\\
-1.78506798775757	0.105660352202454\\
-1.57708538400099	0.442761568335866\\
-1.3129038946876	0.705631217861438\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.4111886048775	-0.76471804226148\\
1.07240727574592	-0.905964233642194\\
0.632926950031392	-0.979660934541815\\
0.0296982147010756	-0.982645058948846\\
-0.773930738342898	-0.900543779526894\\
-1.54459949586939	-0.699165146304432\\
-1.93520469031364	-0.379610385682672\\
-1.99274823348134	-0.0215893763232278\\
-1.87226646692197	0.307225550007141\\
-1.65953783884154	0.577289515139909\\
-1.38314139455221	0.780187215771956\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.32013929326811	-0.905277659538398\\
0.958234302562238	-1.27139156749903\\
0.473935619952762	-1.62554096415349\\
-0.212020833682626	-2.04867231261863\\
-1.12416691703551	-2.52077919198215\\
-1.89311001641685	-2.55036789192407\\
-2.10999583798025	-1.79461057937529\\
-2.01676045488382	-0.852450687319268\\
-1.82485995457784	-0.0782316588528842\\
-1.5837171192951	0.502275245213925\\
-1.29042178352293	0.941491554629118\\
};
\addplot [color=black!30!blue, forget plot]
  table[row sep=crcr]{%
-1.28482973509436	0.94755064839629\\
-0.913458536440307	1.24099221802924\\
-0.411995657610654	1.73698336126979\\
0.301069770230852	2.45826404622067\\
1.22850462631361	2.62779274024741\\
1.94671886174414	1.06978319027065\\
2.10600916504222	-0.131375284040861\\
1.99380153598382	-0.491923936351555\\
1.79738272732013	-0.641296541067147\\
1.55314372892652	-0.778316839028624\\
1.25446296637192	-0.96883127747684\\
};
\addplot [color=black!30!red, forget plot]
  table[row sep=crcr]{%
-1.3129038946876	0.705631217861438\\
-0.973497467022786	0.90596246682131\\
-0.515904986477356	1.05825682073089\\
0.130378893605815	1.17709310815624\\
0.978898739887686	1.24244723162244\\
1.69868339782463	1.11292526734582\\
1.9566433857558	0.727045876898689\\
1.92090404157839	0.268189129249733\\
1.76816775145635	-0.140029060878516\\
1.55524018422111	-0.469920790663761\\
1.28523818149432	-0.726494132350307\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.38314139455221	0.780187215771956\\
-1.03690613945273	0.915273272855711\\
-0.585382539346924	0.98272958148628\\
0.0365137298280619	0.978789878070361\\
0.853137683668975	0.887390064993331\\
1.59843875627032	0.673642593325379\\
1.9517489011433	0.34676324206435\\
1.98722953927287	-0.0107179619968612\\
1.85575991072901	-0.334884642217941\\
1.63661242035383	-0.598908314653683\\
1.35447871904024	-0.795523893817153\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.29042178352293	0.941491554629118\\
-0.91972722104841	1.3033170913223\\
-0.420552752962695	1.66046562323414\\
0.288028657132372	2.09286965591739\\
1.21102945534126	2.55409738322431\\
1.93580321257155	2.50819539409473\\
2.10934110626588	1.70621543815766\\
2.00175628546195	0.77246790004291\\
1.80454472601006	0.0172662659579787\\
1.55911568038803	-0.547703452064294\\
1.26006475653776	-0.97704163912335\\
};
\addplot [color=black!30!blue, forget plot]
  table[row sep=crcr]{%
1.25446296637192	-0.96883127747684\\
0.873754133330837	-1.27657772341028\\
0.356505884733681	-1.7961317209478\\
-0.379753221045034	-2.52184234755722\\
-1.31384537037635	-2.55044414246517\\
-1.98267487396047	-0.908426075180134\\
-2.10228814331323	0.186508330360826\\
-1.97810007607393	0.50936173557417\\
-1.77681024579093	0.653124112856905\\
-1.52817521305101	0.792820786050979\\
-1.2234183915235	0.99107817066314\\
};
\addplot [color=black!30!red, forget plot]
  table[row sep=crcr]{%
1.28523818149432	-0.726494132350307\\
0.93717586269927	-0.921752591732489\\
0.465459483112803	-1.07043648298492\\
-0.201627544749801	-1.18638824730139\\
-1.05905727900982	-1.24172833058782\\
-1.74160447357047	-1.08612470106576\\
-1.96185810931533	-0.684959793689221\\
-1.9102106894418	-0.227587145145429\\
-1.75078777621469	0.173722807201684\\
-1.53292402871845	0.496461011039789\\
-1.25692561117851	0.746840131408544\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.35447871904024	-0.795523893817153\\
1.00049990109508	-0.924386542159543\\
0.536361112178289	-0.985518139749023\\
-0.104636631442556	-0.974482189126511\\
-0.931903435210101	-0.873401297456203\\
-1.64854442335627	-0.647275516091022\\
-1.96560683998089	-0.31384591812031\\
-1.98036642048457	0.0425770807205506\\
-1.83855700897833	0.361903477555941\\
-1.6131835188118	0.619851559568291\\
-1.32523392042945	0.810201399348937\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.26006475653776	-0.97704163912335\\
0.880156372917509	-1.33518940130022\\
0.365379586190335	-1.69607098253731\\
-0.36620639098191	-2.13774475871664\\
-1.29631070458057	-2.58306880884641\\
-1.97310660282241	-2.45858364091528\\
-2.10650156692512	-1.61717606804159\\
-1.98608806664058	-0.694183494408311\\
-1.78384546647636	0.0420544994623797\\
-1.53407230817647	0.591977627730413\\
-1.22903969293382	1.01198148984952\\
};
\addplot [color=black!30!blue, forget plot]
  table[row sep=crcr]{%
-1.2234183915235	0.99107817066314\\
-0.832918023583022	1.31396882029705\\
-0.299129662205329	1.85757326546065\\
0.460522048729743	2.58081160106389\\
1.39686772307627	2.45355099649311\\
2.01335621191516	0.755883310391801\\
2.09673009650119	-0.235294882065707\\
1.96182480247497	-0.525588438547678\\
1.75585636296663	-0.664971056208717\\
1.5027432410592	-0.807814789070528\\
1.19166539095767	-1.01435302509343\\
};
\addplot [color=black!30!red, forget plot]
  table[row sep=crcr]{%
-1.25692561117851	0.746840131408544\\
-0.899828225437069	0.937149904212966\\
-0.4133377463152	1.08235918044234\\
0.274814074268099	1.1952915410376\\
1.13773573950409	1.23915251901787\\
1.78012009858977	1.05701173053102\\
1.96486372207041	0.642498054922799\\
1.8986862440943	0.187522142140003\\
1.73294114654155	-0.206734978984627\\
1.51012865193972	-0.522385189677482\\
1.22794206711556	-0.766675250819115\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.32523392042945	0.810201399348937\\
-0.96318988868783	0.932856531501808\\
-0.485834899510582	0.987642158775458\\
0.174601928840147	0.969379937438741\\
1.00977688848367	0.858270560972464\\
1.69487478753966	0.619895221196053\\
1.97691010008097	0.280729654259282\\
1.97223021882292	-0.0741237525747193\\
1.82067745480798	-0.388413738734826\\
1.58924263292146	-0.640237756700396\\
1.29537863110528	-0.824321862133479\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.22903969293382	1.01198148984952\\
-0.839467767844316	1.36707290673079\\
-0.308340102785562	1.73242127364624\\
0.446465642007292	2.18313441550338\\
1.37938853949709	2.60694865908638\\
2.0051983337441	2.40205632604367\\
2.10171586726463	1.52791227597999\\
1.96981075326538	0.61764000004727\\
1.76276547446534	-0.0997711470098123\\
1.5085731024835	-0.635147991703735\\
1.19731623121043	-1.04636453579639\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=5pt, color=black!30!blue, fill=black!30!blue] table[row sep=crcr]{%
x	y\\
%-2.0932539187692	-0.251561135136992\\
2.09740116428103	0.169119986886016\\
%-2.10362781477368	-0.080425686154368\\
2.10695857055918	0.00123896155872669\\
%-2.1076546852137	0.0690767328327642\\
2.10600916504222	-0.131375284040861\\
%-2.10228814331323	0.186508330360826\\
2.09673009650119	-0.235294882065707\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=4pt, color=black!30!red, fill=black!30!red] table[row sep=crcr]{%
x	y\\
%-1.91822339520328	-0.992126036329951\\
1.90724569012635	0.885540802603094\\
%-1.92585734480898	-0.849381608786821\\
1.938763676854	0.809543802749055\\
%-1.94901681199993	-0.768597106406627\\
1.9566433857558	0.727045876898689\\
%-1.96185810931533	-0.684959793689221\\
1.96486372207041	0.642498054922799\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
%-1.85661081398513	-0.59792646550747\\
1.86632362356919	0.458885046144437\\
%-1.89367502274777	-0.447110595865973\\
1.91572607058486	0.411293403233209\\
%-1.93520469031364	-0.379610385682672\\
1.9517489011433	0.34676324206435\\
%-1.96560683998089	-0.31384591812031\\
1.97691010008097	0.280729654259282\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
%-2.09063188934035	-2.06915177335242\\
2.09618006694569	2.05327799808008\\
%-2.10367508929014	-1.96744185151752\\
2.10820272396793	1.88188960512122\\
%-2.10999583798025	-1.79461057937529\\
2.10934110626588	1.70621543815766\\
%-2.10650156692512	-1.61717606804159\\
2.10171586726463	1.52791227597999\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
1.1	-1.1\\
1.045	-1.14345\\
0.9878275	-1.1904387006875\\
0.928305564965625	-1.24127031784531\\
0.86624204907336	-1.29626580132742\\
0.801428759006989	-1.35575690267472\\
0.733640913873253	-1.42007686250346\\
0.66263707074808	-1.48954642451479\\
0.588159749522341	-1.56445350963206\\
0.509937074040738	-1.64502445454462\\
0.427685851313507	-1.73138426686868\\
0.341116637970073	-1.82350294889481\\
0.249941490525332	-1.92112473695948\\
0.153885253677358	-2.02367734330187\\
0.0527013865122647	-2.13015937125169\\
-0.05380658205032	-2.23900659005878\\
-0.165756911553259	-2.34794247765619\\
-0.283154035436069	-2.45382622845605\\
-0.405845346858871	-2.55252291402916\\
-0.533471492560329	-2.63883543306318\\
-0.665413264213488	-2.70655407939487\\
-0.800740968183231	-2.74869142144446\\
-0.938175539255455	-2.75796780773396\\
-1.07607392964215	-2.72758293397175\\
-1.21245307634074	-2.65224018303756\\
-1.34506508549262	-2.5292842539045\\
-1.47152929818784	-2.35969614806718\\
-1.5895141055912	-2.14862036848657\\
-1.69694512401553	-1.90514529500621\\
-1.79220238876584	-1.64125031650456\\
-1.87426490459107	-1.37011878173495\\
-1.94277084367782	-1.10425909047697\\
-1.99798379820167	-0.853940015781404\\
-2.04068079899074	-0.626293993016924\\
-2.07199549864158	-0.425168402552364\\
-2.0932539187692	-0.251561135136992\\
-2.10583197552605	-0.104363074124143\\
-2.11105012923226	0.0188504212776132\\
-2.11010760816838	0.121145072910371\\
-2.10405035452286	0.205737457300881\\
-2.09376348165781	0.275686574772703\\
-2.07997915291918	0.333730709846802\\
-2.06329261742684	0.382225022944493\\
-2.04418136627961	0.423140937124393\\
-2.02302431942339	0.458098577513479\\
-2.00011939054772	0.488413382917896\\
-1.97569872140183	0.515145682271243\\
-1.94994143728826	0.539147294730059\\
-1.92298407255176	0.561102508743853\\
-1.89492894711457	0.581562694420547\\
-1.86585081239354	0.600974798077495\\
-1.83580207248967	0.619704417912763\\
-1.80481685159403	0.63805430378586\\
-1.77291413640473	0.656279109812608\\
-1.7401001809141	0.674597142132836\\
-1.70637032380746	0.693199733344641\\
-1.67171033714023	0.712258764046155\\
-1.63609739893792	0.73193275173906\\
-1.59950076135097	0.752371841853078\\
-1.56188216925832	0.773721964976361\\
-1.5231960710095	0.796128366933177\\
-1.48338965266284	0.81973867188021\\
-1.44240271906883	0.844705600686568\\
-1.4001674390345	0.871189435171773\\
-1.35660796727591	0.899360291057522\\
-1.31163995272303	0.929400236557514\\
-1.26516994089516	0.961505267154403\\
-1.21709467753744	0.99588711788004\\
-1.16730032164344	1.03277485956125\\
-1.11566157866537	1.07241618171452\\
-1.06204076957965	1.11507820801404\\
-1.00628685917895	1.16104761549223\\
-0.948234478404335	1.21062972966828\\
-0.887702991920921	1.2641461371685\\
-0.824495685062496	1.32193018645934\\
-0.758399175739529	1.38431952677092\\
-0.689183199400983	1.45164455656127\\
-0.616600971572919	1.52421131085214\\
-0.540390406030312	1.60227691501773\\
-0.460276560279426	1.6860152923557\\
-0.375975795661641	1.77547038764296\\
-0.287202276279493	1.87049386750564\\
-0.193677582904211	1.97066427656694\\
-0.0951443690758639	2.07518528955359\\
0.00861489540181583	2.18276249683103\\
0.117753020243367	2.29146177706127\\
0.232326109096431	2.39855857037126\\
0.352254037614994	2.50039703300741\\
0.477273889265365	2.59229135614954\\
0.606888457072841	2.66851727973502\\
0.740314321059592	2.72245616065969\\
0.876437129092577	2.74695906583963\\
1.01378508238456	2.73498242547349\\
1.15053420365823	2.68049698931882\\
1.28455905312417	2.57958255483678\\
1.41353818086601	2.43150630810354\\
1.53511349627119	2.2394862695582\\
1.6470878097491	2.01082921439784\\
1.74762927046899	1.75625753148679\\
1.83544214704333	1.48849014851786\\
1.90986665446922	1.2204177048913\\
1.97088753971379	0.963366047680797\\
2.01905584209783	0.725885130365099\\
2.05535009861608	0.51326991886418\\
2.08101359455929	0.327751394434824\\
2.09740116428103	0.169119986886016\\
2.10585716362534	0.0355072119596957\\
2.10763252422332	-0.0758833607924379\\
2.1038383561837	-0.168205024823845\\
2.09542810494251	-0.244582279525112\\
2.08319899096625	-0.307886973445652\\
2.06780464229397	-0.360634139081243\\
2.04977293533991	-0.404955816350822\\
2.02952514452236	-0.442619761967431\\
2.00739415642399	-0.475070080072027\\
1.98364065242039	-0.50347542869717\\
1.95846688098553	-0.528776715708308\\
1.93202804520012	-0.551730294663386\\
1.90444153046695	-0.572945135207205\\
1.87579427370659	-0.592913803334009\\
1.84614858353989	-0.612037758520336\\
1.81554669561387	-0.630647744541257\\
1.78401430838681	-0.649020102629081\\
1.75156330325535	-0.667389780286346\\
1.71819381424104	-0.685960709597001\\
1.68389577876119	-0.704914118998553\\
1.64865007281126	-0.72441523865799\\
1.61242931087836	-0.744618768655305\\
1.57519837244559	-0.76567340281366\\
1.53691470230491	-0.787725638387759\\
1.49752842038552	-0.810923050988776\\
1.45698226783608	-0.835417172768996\\
1.41521140919763	-0.861366077660335\\
1.37214310531462	-0.888936748085517\\
1.32769626791034	-0.918307270837063\\
1.28178090436849	-0.949668883536503\\
1.23429746019166	-0.98322786490168\\
1.18513606694658	-1.01920722933431\\
1.13417570547986	-1.05784814599501\\
1.08128329818011	-1.09941095078847\\
1.02631275064069	-1.14417555187463\\
0.969103973046959	-1.19244093969043\\
0.909481926062438	-1.24452339399567\\
0.847255756362654	-1.30075282488594\\
0.782218115118358	-1.36146648288553\\
0.714144790974081	-1.4269990160809\\
0.642794840170036	-1.4976675329941\\
0.567911463520331	-1.5737499482042\\
0.489223966110121	-1.65545445719627\\
0.406451243250308	-1.74287754750418\\
0.319307365875099	-1.83594759078039\\
0.227509986336079	-1.9343509353878\\
0.130792439566689	-2.03743780447083\\
0.0289205493431479	-2.14410662865411\\
-0.0782847820895573	-2.25266832121048\\
-0.190918198150081	-2.36069722347574\\
-0.308953059323868	-2.46488383257124\\
-0.43219725095243	-2.56091646753356\\
-0.560243074329108	-2.64343417745199\\
-0.692414783201708	-2.70610869404091\\
-0.827720217903754	-2.74192279118984\\
-0.964816357463245	-2.74370550864581\\
-1.10200163289554	-2.70494822605432\\
-1.23724904419825	-2.62085007169409\\
-1.36829154778296	-2.48943219835518\\
-1.49276315770072	-2.3124507743266\\
-1.60838569641705	-2.09578861391248\\
-1.71317512711267	-1.84907850489242\\
-1.80562905235729	-1.5845242677663\\
-1.88485526574561	-1.31516810016692\\
-1.95061367075395	-1.05306521282602\\
-2.00326693139525	-0.807847730624281\\
-2.04365931792647	-0.585978956736616\\
-2.0729582657633	-0.390726611235265\\
-2.09249459632506	-0.222664368972301\\
-2.10362781477368	-0.080425686154368\\
-2.10764909908139	0.0385296085913261\\
-2.10572261865183	0.137280762038004\\
-2.09885858054993	0.218995321112727\\
-2.08790881449429	0.286652026383716\\
-2.0735762131751	0.342899053423617\\
-2.05643126050392	0.390004349797551\\
-2.03693104301405	0.429861474748643\\
-2.01543796927661	0.464024444719317\\
-1.99223674704065	0.493754427882946\\
-1.9675490256465	0.520068241275252\\
-1.94154561358274	0.543783417295951\\
-1.91435644271794	0.56555758748739\\
-1.88607856334357	0.585921631104036\\
-1.85678248178837	0.605306914109958\\
-1.82651713608287	0.624067331582138\\
-1.79531376950376	0.642496980232296\\
-1.76318892049215	0.660844261445139\\
-1.73014670741989	0.679323126469937\\
-1.6961805510964	0.698122066691213\\
-1.66127444776184	0.717411344792423\\
-1.62540388052221	0.737348866728121\\
-1.58853643718581	0.758085012879274\\
-1.55063218654184	0.779766679438548\\
-1.51164385256992	0.802540726297861\\
-1.47151681625502	0.826556983252384\\
-1.4301889670924	0.851970929832982\\
-1.38759042060076	0.878946133228218\\
-1.34364311393934	0.907656501336788\\
-1.29826028887251	0.938288381806065\\
-1.2513458697822	0.971042510682465\\
-1.20279374424808	1.00613578351644\\
-1.15248695507226	1.04380278451969\\
-1.10029681584627	1.08429696215737\\
-1.0460819677384	1.12789127805348\\
-0.98968740383573	1.1748780749423\\
-0.930943500088615	1.22556780205401\\
-0.869665109985915	1.28028609494208\\
-0.80565080523881	1.33936852243358\\
-0.738682379117132	1.40315207683727\\
-0.668524775275268	1.47196218683223\\
-0.594926665933657	1.54609367230927\\
-0.517621982318193	1.6257836443782\\
-0.436332800099283	1.71117391055046\\
-0.35077410457176	1.80226004154407\\
-0.260661102494556	1.89882402227546\\
-0.165719901380783	2.00034757357426\\
-0.0657025227020701	2.1059041614785\\
0.0395926853718551	2.21402995507059\\
0.150294183125384	2.32257828502031\\
0.2664230973764	2.4285693305441\\
0.387851563903605	2.52805749582091\\
0.514254438694651	2.61605315514262\\
0.645057096451782	2.68655133039547\\
0.779384662971555	2.73273252197398\\
0.916021289070254	2.74740130088736\\
1.05339135411462	2.72370376647096\\
1.18957654243817	2.65610376104029\\
1.32238173049018	2.54149851627529\\
1.44945665630395	2.3802392662614\\
1.56846861961702	2.17674323551861\\
1.67730578139295	1.93940733825203\\
1.77427614830555	1.67970038010369\\
1.85826116731073	1.41058206126451\\
1.92879027037396	1.14465162227018\\
1.98602285148747	0.892526215481438\\
2.03064916226154	0.661832416651428\\
2.06374078309411	0.456937088901229\\
2.08658763753917	0.27929155663935\\
2.10055221537114	0.128127103760871\\
2.10695857055918	0.00123896155872669\\
2.10702051863712	-0.104322023408927\\
2.10180441746668	-0.191732084371008\\
2.09221781324812	-0.264059301054234\\
2.07901484819541	-0.324078822630056\\
2.06281090706391	-0.374195167035765\\
2.04410114871212	-0.416431915834895\\
2.02327955292038	-0.452458664568217\\
2.00065661969197	-0.483634975226003\\
1.97647487093067	-0.511059036651062\\
1.95092191909811	-0.535614328846275\\
1.9241412026558	-0.55801115455933\\
1.89624064492783	-0.578821997172594\\
1.8672995450692	-0.598510789278698\\
1.83737400560527	-0.617456707828006\\
1.80650117021387	-0.635973303669299\\
1.7747025050304	-0.654323785465884\\
1.74198631575711	-0.672733205067189\\
1.70834965550375	-0.691398186475155\\
1.67377974617999	-0.71049473129241\\
1.63825500961537	-0.730184533049813\\
1.60174578296288	-0.750620146066475\\
1.56421477565956	-0.771949282257985\\
1.52561731154666	-0.794318450315409\\
1.48590138903089	-0.817876103825543\\
1.44500758383961	-0.842775425843656\\
1.40286881254743	-0.869176844830092\\
1.35940997030592	-0.897250348474261\\
1.31454745288221	-0.927177635559569\\
1.26818857110423	-0.9591541194359\\
1.22023086513244	-0.993390767453499\\
1.17056132675976	-1.03011572612807\\
1.11905554045336	-1.06957563858063\\
1.06557675852433	-1.11203650492061\\
1.0099749332783	-1.15778386275639\\
0.952085740140477	-1.20712196780829\\
0.891729641750062	-1.26037152627997\\
0.828711065436064	-1.31786536263505\\
0.762817797304311	-1.37994118945468\\
0.693820737831577	-1.44693037141895\\
0.62147421926063	-1.51914123770158\\
0.545517157375551	-1.596835098951\\
0.465675402428001	-1.68019268623005\\
0.381665768116498	-1.76926830067218\\
0.293202353082889	-1.8639286482664\\
0.200005920669569	-1.96377332286047\\
0.101817254526546	-2.06803450585075\\
-0.00158447076599162	-2.17545515369071\\
-0.110357228450527	-2.28414841475776\\
-0.224564649188416	-2.39144707411715\\
-0.344137002894273	-2.4937612474592\\
-0.468825065267233	-2.58647561795181\\
-0.598148846164824	-2.66393317403979\\
-0.731345504866813	-2.71956701787314\\
-0.86732385576047	-2.74624786324124\\
-1.00463624892253	-2.73690072375392\\
-1.14148128511023	-2.68539707454739\\
-1.2757511388376	-2.58764199388752\\
-1.40513323853197	-2.4426618688298\\
-1.52726633197346	-2.25339879173194\\
-1.63993627156006	-2.02689799793268\\
-1.74128117145669	-1.77369002512949\\
-1.82996567271317	-1.50641372846248\\
-1.90528635913629	-1.23800414752939\\
-1.96718656651276	-0.979935096920139\\
-2.01618332135877	-0.740963755226083\\
-2.05323150912007	-0.52660207204472\\
-2.07956161272231	-0.339269212369783\\
-2.0965250733408	-0.178894809183964\\
-2.1054698138	-0.0436974282740273\\
-2.1076546852137	0.0690767328327642\\
-2.10420084857206	0.162570642035109\\
-2.09607231647031	0.239918830275088\\
-2.08407637495655	0.304013988778944\\
-2.0688756755176	0.357396179123434\\
-2.05100586656143	0.402222583529601\\
-2.03089473738495	0.440284025961567\\
-2.00888053608687	0.473044654844724\\
-1.98522830334464	0.50168994008893\\
-1.96014380634019	0.527174553051777\\
-1.9337850786876	0.550265923361634\\
-1.90627178251952	0.571581822024475\\
-1.8776926914183	0.591621740203222\\
-1.84811160440814	0.610792540512193\\
-1.81757197738253	0.629429147676686\\
-1.78610051999869	0.647811107771557\\
-1.75370996461011	0.666175794746776\\
-1.72040117487277	0.684728945178295\\
-1.68616472761386	0.703653092379853\\
-1.65098207299487	0.723114366524922\\
-1.61482635466862	0.743268035556587\\
-1.57766295289079	0.764263084346722\\
-1.53944979867346	0.786246066083695\\
-1.50013749536927	0.809364408323465\\
-1.4596692749531	0.833769314227932\\
-1.4179808092417	0.859618364882476\\
-1.37499989099758	0.887077898953427\\
-1.33064599604991	0.916325219110911\\
-1.28482973509436	0.94755064839629\\
-1.23745220267455	0.980959431726326\\
-1.18840423108823	1.01677344539281\\
-1.13756555881859	1.05523263767533\\
-1.08480392693482	1.09659607281583\\
-1.02997412329403	1.14114238400984\\
-0.972917004093539	1.18916935306464\\
-0.913458536440307	1.24099221802924\\
-0.851408925538845	1.29694015723084\\
-0.786561917677303	1.35735019963409\\
-0.718694407695599	1.42255755815472\\
-0.647566529787862	1.49288106747177\\
-0.572922476414274	1.56860203006347\\
-0.494492374911101	1.64993434600893\\
-0.411995657610654	1.73698336126979\\
-0.325146489547165	1.82969049778592\\
-0.233661964657869	1.92776058125565\\
-0.137273935595086	2.03056912325617\\
-0.0357454794322778	2.13704806042753\\
0.0711069235890989	2.2455512079059\\
0.183384483984394	2.35370572492916\\
0.301069770230852	2.45826404622067\\
0.423982972541885	2.55498253781839\\
0.551732099432805	2.63856813361522\\
0.683660506113566	2.70274983206575\\
0.818797997716853	2.74054215810224\\
0.955825105621965	2.74476226009839\\
1.09306321862688	2.70882815373459\\
1.22850462631361	2.62779274024741\\
1.35989426332598	2.49946080275253\\
1.48486730346361	2.32532493600348\\
1.60113355026378	2.1110004030242\\
1.70668357041499	1.86590269043989\\
1.79997870493699	1.60211648852508\\
1.88008452936324	1.33268664761798\\
1.94671886174414	1.06978319027065\\
2.00020802125767	0.823227772566982\\
2.04136940988602	0.59969895406256\\
2.07135435758915	0.402662485009802\\
2.09148748183964	0.232846543108597\\
2.10312980899507	0.0889872329686743\\
2.10757917064351	-0.0314001120257298\\
2.10600916504222	-0.131375284040861\\
2.09944040084018	-0.214110233455009\\
2.08873488916743	-0.282601616680913\\
2.07460480833338	-0.339521535441476\\
2.05762873156131	-0.387163070964095\\
2.0382705780131	-0.427443413763556\\
2.01689840732492	-0.46193742682217\\
1.99380153598382	-0.491923936351555\\
1.96920533916624	-0.518434312252248\\
1.94328362355363	-0.542297852283225\\
1.91616873093946	-0.564181567686496\\
1.88795965255514	-0.584623736017285\\
1.85872846575428	-0.604061507302783\\
1.82852539038914	-0.622853261380197\\
1.79738272732013	-0.641296541067147\\
1.76531790026677	-0.659642365810833\\
1.73233578197623	-0.678106644194431\\
1.69843044976651	-0.696879295444149\\
1.6635864849943	-0.716131582475666\\
1.62777990587051	-0.736022062241163\\
1.59097880275846	-0.75670147663869\\
1.55314372892652	-0.778316839028624\\
1.51422788697509	-0.801014915871642\\
1.47417714118151	-0.824945257941838\\
1.43292987828442	-0.850262898617477\\
1.39041673335354	-0.877130805599865\\
1.34656019307355	-0.905722144833107\\
1.30127408583189	-0.936222389199475\\
1.25446296637192	-0.96883127747684\\
1.20602140249808	-1.00376459857757\\
1.1558331725692	-1.04125573936529\\
1.10377038560094	-1.0815568879053\\
1.04969254120567	-1.12493972358527\\
0.993445555026407	-1.17169534586927\\
0.934860787732944	-1.22213308804214\\
0.873754133330837	-1.27657772341028\\
0.809925247160323	-1.33536439019204\\
0.743157027650721	-1.398830328471\\
0.673215511227171	-1.4673022299829\\
0.599850399728026	-1.54107764543675\\
0.522796517456188	-1.62039848109073\\
0.441776593401652	-1.70541417335942\\
0.356505884733681	-1.7961317209478\\
0.266699298686291	-1.89234950333135\\
0.172081823519723	-1.99357194284356\\
0.0724032263775448	-2.09890293319406\\
-0.0325419202821581	-2.20691809487137\\
-0.142887825025727	-2.31552004987249\\
-0.258663827519351	-2.42178787051365\\
-0.379753221045034	-2.52184234755722\\
-0.505845338422895	-2.610762743284\\
-0.636383475587095	-2.68260657942256\\
-0.770513804558222	-2.73059710712363\\
-0.907043659914404	-2.7475446544885\\
-1.04442089263883	-2.72654558068073\\
-1.18074817167287	-2.66194397406964\\
-1.31384537037635	-2.55044414246517\\
-1.44136757749961	-2.39214656606255\\
-1.56097490580273	-2.19119644762554\\
-1.67053472818401	-1.95574938805887\\
-1.76832219758695	-1.69711597202275\\
-1.85317799618809	-1.42821468470952\\
-1.92458873042357	-1.16172287073815\\
-1.98267487396047	-0.908426075180134\\
-2.02809617771948	-0.676162505796921\\
-2.06190430300933	-0.469507116683478\\
-2.0853796588435	-0.290082970953028\\
-2.09988380739115	-0.137242374657942\\
-2.10674592612405	-0.008851708091968\\
-2.10718851152865	0.0980073643083395\\
-2.10228814331323	0.186508330360826\\
-2.09296272679519	0.259733399240132\\
-2.07997605683318	0.320480188994894\\
-2.06395204738344	0.371178322842346\\
-2.04539313124132	0.413875750597368\\
-2.02469934371145	0.450263981015224\\
-2.00218614466069	0.481721371735191\\
-1.97810007607393	0.50936173557417\\
-1.95263198929522	0.534081261029486\\
-1.92592792624375	0.556600428052075\\
-1.89809790484115	0.577499775546073\\
-1.86922291606384	0.597249552920828\\
-1.8393604384178	0.616233849394136\\
-1.80854874594809	0.634770003143322\\
-1.77681024579093	0.653124112856905\\
-1.74415404014808	0.671523404927969\\
-1.71057786990168	0.690166105629624\\
-1.6760695646202	0.709229358125574\\
-1.64060809671392	0.728875622891141\\
-1.60416431556937	0.749257912421886\\
-1.56670141994827	0.770524137945311\\
-1.52817521305101	0.792820786050979\\
-1.48853417374846	0.816296094644691\\
-1.44771936901622	0.841102858070163\\
-1.40566422611272	0.867400958288985\\
-1.36229417819827	0.895359690413524\\
-1.31752619367759	0.925159924452751\\
-1.27126819745495	0.956996118629151\\
-1.2234183915235	0.99107817066314\\
-1.17386448299034	1.02763305928189\\
-1.12248283002624	1.06690618566167\\
-1.06913752074316	1.1091622696053\\
-1.0136794072629	1.15468558309666\\
-0.955945128108062	1.20377920842934\\
-0.895756167686595	1.25676288207147\\
-0.832918023583022	1.31396882029705\\
-0.767219582568169	1.37573470912637\\
-0.698432847111851	1.44239277047903\\
-0.626313208587899	1.51425348285803\\
-0.550600534444998	1.5915821403581\\
-0.471021427427093	1.67456599653145\\
-0.38729312760052	1.76326930790383\\
-0.299129662205329	1.85757326546065\\
-0.206250998932297	1.95709776328149\\
-0.108396110768222	2.0611025058665\\
-0.00534098547489691	2.16836656815819\\
0.103077342933013	2.27704885308497\\
0.216929785587261	2.38453775337693\\
0.336156673256108	2.4873075094727\\
0.460522048729743	2.58081160106389\\
0.589562628782937	2.65945908054005\\
0.72253558280994	2.71673461947467\\
0.858372313783673	2.74552996424908\\
0.995648811996127	2.73874210706924\\
1.13258591734959	2.69014875204174\\
1.26709335495168	2.59548736249184\\
1.39686772307627	2.45355099649311\\
1.51954527290092	2.26701188706217\\
1.63289586725403	2.04265667364287\\
1.73502870093618	1.79082294386216\\
1.82456984812928	1.52406473852114\\
1.90077308505534	1.2553547061759\\
1.96354082036414	0.99630783102051\\
2.01335621191516	0.755883310391801\\
2.05115037743475	0.539807113661335\\
2.07814073311782	0.350685643702249\\
2.09567501530293	0.188588129958313\\
2.10510442180085	0.051821211216565\\
2.10769548236167	-0.0623251425335593\\
2.104579225235	-0.156982574676164\\
2.09673009650119	-0.235294882065707\\
2.0849653523979	-0.300175055933961\\
2.0699565996012	-0.354187819428031\\
2.0522472086298	-0.399515252954547\\
2.03227144598208	-0.437971084834699\\
2.01037289174034	-0.471039396200742\\
1.9868209219303	-0.499922389106661\\
1.96182480247497	-0.525588438547678\\
1.93554538054759	-0.548816003178256\\
1.90810458038867	-0.570231617051306\\
1.87959299953611	-0.590341664568196\\
1.8500759163077	-0.609558384555724\\
1.81959799707991	-0.628220859913096\\
1.78818695408426	-0.646611822352582\\
1.75585636296663	-0.664971056208717\\
1.72260781015619	-0.683506089283529\\
1.68843250569202	-0.702400749004707\\
1.65331246824178	-0.721822057037387\\
1.61722136538991	-0.741925842693834\\
1.58012507325522	-0.762861377219892\\
1.54198200439423	-0.784775266700571\\
1.5027432410592	-0.807814789070528\\
1.46235250160567	-0.832130818246619\\
1.42074596069334	-0.857880443362371\\
1.37785193852522	-0.885229361193841\\
1.33359047046553	-0.914354092915086\\
1.28787276581977	-0.94544405010582\\
1.24060056331448	-0.978703447136362\\
1.19166539095767	-1.01435302509343\\
1.14094773970299	-1.05263151325912\\
1.08831616404004	-1.09379670414414\\
1.03362632883283	-1.13812595267173\\
0.976720031199245	-1.1859158237022\\
0.917424240014135	-1.23748049783379\\
0.855550215122445	-1.29314839520516\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
